Encoders and Decoders for Quantum Expander Codes Using Machine Learning

Quantum key distribution (QKD) allows two distant parties to share encryption keys with security based on laws of quantum mechanics. In order to share the keys, the quantum bits have to be transmitted from the sender to the receiver over a noisy quantum channel. In order to transmit this information, efficient encoders and decoders need to be designed. However, large-scale design of quantum encoders and decoders have to depend on the channel characteristics and require look-up tables which require memory that is exponential in the number of qubits. In order to alleviate that, this paper aims to design the quantum encoders and decoders for expander codes by adapting techniques from machine learning including reinforcement learning and neural networks to the quantum domain. The proposed quantum decoder trains a neural network which is trained using the maximum aposteriori error for the syndromes, eliminating the use of large lookup tables. The quantum encoder uses deep Q-learning based techniques to optimize the generator matrices in the quantum Calderbank-Shor-Steane (CSS) codes. The evaluation results demonstrate improved performance of the proposed quantum encoder and decoder designs as compared to the quantum expander codes.

==> figs/block_diagram.tex <==
\begin{tikzpicture}[auto, node distance=2.5cm, >=latex']
	% Drawing the blocks
    \draw
    node [input] (input1) {} 
    node [block, right of=input1, node distance = 2cm] (encode) {Encoder}
    node [block, right of=encode] (channel) {Channel}
        node at (7.25, -1.25) [block, text width=1.95cm, align=center] (syndrome) {Syndrome Measurement}
        node [block, right of=syndrome, text width=1.4cm, node distance = 2.75cm, align=center] (correction) {Error Detection}
    node at (12,0)[block] (multiply) {Recovery}
    node [text width=2cm, right of=multiply, node distance=3.25cm, align = center] (fault) {Fault Tolerant Computing}
	;
    	
    % Joining blocks
    % Commands \draw with options like [->] must be written individually
	\draw[->](input1) -- node {$\ket{b_k}$}(encode);
	\draw[->] (4.5,1.5) -- node {Error, $E_n$}(channel);
	\draw[->](encode) -- node {$\ket{b_n}$}(channel);
	\draw[->](channel) -- node {$\ket{r_n}$}(multiply);
	\draw[->] (5.625,0) |- node {}(syndrome);
	\draw[->](syndrome) -- node {$s_m$}(correction);
	\draw[->, pos=0.3](correction) -| node {$\hat{E}_n$}(multiply);
 	\draw[->](multiply) -- node {$\ket{\hat{b}_n}$} (fault);
    \end{tikzpicture}

==> figs/decoder_0.05_0.05.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black},
ylabel={Error rate},
ymajorgrids,
ymin=-0.0178, ymax=0.3738,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.00168
0.0315789473684211 0.00708
0.0473684210526316 0.01304
0.0631578947368421 0.02296
0.0789473684210526 0.03904
0.0947368421052632 0.05168
0.110526315789474 0.07504
0.126315789473684 0.08664
0.142105263157895 0.10636
0.157894736842105 0.12576
0.173684210526316 0.1486
0.189473684210526 0.1712
0.205263157894737 0.19616
0.221052631578947 0.2212
0.236842105263158 0.23596
0.252631578947368 0.2588
0.268421052631579 0.29056
0.284210526315789 0.31188
0.3 0.33928
};
\addlegendentry{Syndrome lookup}
\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.0204
0.0315789473684211 0.0434
0.0473684210526316 0.0528
0.0631578947368421 0.0682
0.0789473684210526 0.0952
0.0947368421052632 0.12
0.110526315789474 0.1316
0.126315789473684 0.1524
0.142105263157895 0.1762
0.157894736842105 0.1814
0.173684210526316 0.1992
0.189473684210526 0.2246
0.205263157894737 0.2484
0.221052631578947 0.2638
0.236842105263158 0.2732
0.252631578947368 0.3052
0.268421052631579 0.3152
0.284210526315789 0.346
0.3 0.356
};
\addlegendentry{Small-set-flip}
\addplot [semithick, blue, mark=square*, mark size=2.1, mark options={solid}]
table {%
0 0
0.0157894736842105 0.00292
0.0315789473684211 0.0084
0.0473684210526316 0.0164
0.0631578947368421 0.02428
0.0789473684210526 0.02892
0.0947368421052632 0.03284
0.110526315789474 0.04176
0.126315789473684 0.05476
0.142105263157895 0.06608
0.157894736842105 0.07412
0.173684210526316 0.087
0.189473684210526 0.09788
0.205263157894737 0.10884
0.221052631578947 0.13528
0.236842105263158 0.14944
0.252631578947368 0.16984
0.268421052631579 0.19756
0.284210526315789 0.21772
0.3 0.234
};
\addlegendentry{Neural network}
\end{axis}

\end{tikzpicture}

==> figs/decoder_1_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black},
ylabel={Error rate},
ymajorgrids,
ymin=-0.04483, ymax=0.94143,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.01408
0.0315789473684211 0.04728
0.0473684210526316 0.08884
0.0631578947368421 0.14344
0.0789473684210526 0.20256
0.0947368421052632 0.26596
0.110526315789474 0.33864
0.126315789473684 0.3962
0.142105263157895 0.45604
0.157894736842105 0.50484
0.173684210526316 0.55808
0.189473684210526 0.60088
0.205263157894737 0.6464
0.221052631578947 0.68048
0.236842105263158 0.71916
0.252631578947368 0.75556
0.268421052631579 0.79448
0.284210526315789 0.83368
0.3 0.8672
};
\addlegendentry{Syndrome lookup}
\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.0602
0.0315789473684211 0.1158
0.0473684210526316 0.1658
0.0631578947368421 0.2092
0.0789473684210526 0.267
0.0947368421052632 0.3148
0.110526315789474 0.3658
0.126315789473684 0.4066
0.142105263157895 0.4568
0.157894736842105 0.502
0.173684210526316 0.5364
0.189473684210526 0.5904
0.205263157894737 0.631
0.221052631578947 0.6784
0.236842105263158 0.7142
0.252631578947368 0.7526
0.268421052631579 0.8008
0.284210526315789 0.8468
0.3 0.8966
};
\addlegendentry{Small-set-flip}
\addplot [semithick, blue, mark=square*, mark size=2.1, mark options={solid}]
table {%
0 0
0.0157894736842105 0.03964
0.0315789473684211 0.0856
0.0473684210526316 0.13744
0.0631578947368421 0.19596
0.0789473684210526 0.26192
0.0947368421052632 0.31604
0.110526315789474 0.37084
0.126315789473684 0.42728
0.142105263157895 0.4742
0.157894736842105 0.5292
0.173684210526316 0.57392
0.189473684210526 0.60632
0.205263157894737 0.65488
0.221052631578947 0.70084
0.236842105263158 0.72964
0.252631578947368 0.74856
0.268421052631579 0.73352
0.284210526315789 0.7184
0.3 0.70336
};
\addlegendentry{Neural network}
\end{axis}

\end{tikzpicture}

==> figs/dqn_scheme.tex <==
\begin{tikzpicture}[auto, node distance=2cm, >=latex']
    	% Drawing the blocks
        \draw
        node [block] (agent) {DQN Agent}
        node [block, below of=agent, text width=2cm, align = center] (decoder) {NN Error Correction}
        node [block, below of=decoder, text width=2cm, align = center] (environment) {Update Parity Check Matrix}
    	;
        	
        % Joining blocks
        % Commands \draw with options like [->] must be written individually
    	\draw[->] (agent.east) -- ++(1.25,0) --node{$a_t$} ++(0,-4) -- (environment.east);	
    	\draw[->] (environment.west) --node{$H_{t+1}$} ++(-1.15,0) -- ++(0,4) --node{$H_{t}$}  (agent.west);	
    	\draw[->] (environment.north) -- node{$H_{t+1}$}  (decoder.south);		
    	\draw[->] (decoder.north) -- node{$r_t$}  (agent.south);	
    \end{tikzpicture}

==> figs/encoder_0.1_0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\small]
\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black},
ylabel={Error rate},
ymajorgrids,
ymin=-0.01876, ymax=0.39396,
yminorgrids,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.01890344827586207 
0.0315789473684211 0.038251724137931035 
0.0473684210526316 0.05654137931034483 
0.0631578947368421 0.07546896551724137 
0.0789473684210526 0.09478275862068966 
0.0947368421052632 0.11322413793103449 
0.110526315789474 0.13259310344827585 
0.126315789473684 0.1509344827586207 
0.142105263157895 0.17629655
0.157894736842105 0.1888931
0.173684210526316 0.21453793
0.189473684210526 0.23197241
0.205263157894737 0.25325517
0.221052631578947 0.26896552
0.236842105263158 0.29004828
0.252631578947368 0.3071
0.268421052631579 0.32787586
0.284210526315789 0.34881379
0.3 0.3752
};
\addlegendentry{CSS code, Small-set-flip}
\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.01932759
0.0315789473684211 0.027103448275862068 
0.0473684210526316 0.04444827586206897 
0.0631578947368421 0.06962068965517242 
0.0789473684210526 0.09217241379310345 
0.0947368421052632 0.11255172413793103 
0.110526315789474 0.13403448275862068 
0.126315789473684 0.15072413793103448 
0.142105263157895 0.17282758620689656 
0.157894736842105 0.18855172413793103 
0.173684210526316 0.20455172413793105 
0.189473684210526 0.2259655172413793 
0.205263157894737 0.24544827586206897 
0.221052631578947 0.25641379310344825 
0.236842105263158 0.2796896551724138 
0.252631578947368 0.3017586206896552 
0.268421052631579 0.31675862068965516 
0.284210526315789 0.33827586206896554 
0.3 0.3543103448275862 
};
\addlegendentry{CSS code, Neural network}
\addplot [semithick, blue, mark=square*, mark size=2.1, mark options={solid}]
table {%
0 0
0.0157894736842105 0.013758620689655172 
0.0315789473684211 0.027482758620689655 
0.0473684210526316 0.03796551724137931 
0.0631578947368421 0.05344827586206897 
0.0789473684210526 0.07055172413793104 
0.0947368421052632 0.08272413793103449 
0.110526315789474 0.10386206896551724 
0.126315789473684 0.1237007808720892 
0.142105263157895 0.13710344827586207 
0.157894736842105 0.15293103448275863 
0.173684210526316 0.16779310344827586 
0.189473684210526 0.18475862068965518 
0.205263157894737 0.19986206896551725 
0.221052631578947 0.2130689655172414 
0.236842105263158 0.2266896551724138 
0.252631578947368 0.2486551724137931 
0.268421052631579 0.2600344827586207 
0.284210526315789 0.2765862068965517 
0.3 0.29420689655172416 
};
\addlegendentry{Learnt code, Neural network}
\end{axis}

\end{tikzpicture}

==> figs/encoder_1_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-0.015, xmax=0.315,
xminorgrids,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.01960784313725!black},
ylabel={Error rate},
ymajorgrids,
ymin=-0.045984655, ymax=0.965677755,
yminorgrids,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.04712414
0.0315789473684211 0.0951931
0.0473684210526316 0.14165172
0.0631578947368421 0.18951379
0.0789473684210526 0.23557586
0.0947368421052632 0.28446552
0.110526315789474 0.3309069
0.126315789473684 0.37913793
0.142105263157895 0.42772759
0.157894736842105 0.49343448
0.173684210526316 0.54207586
0.189473684210526 0.58911379
0.205263157894737 0.64513103
0.221052631578947 0.69231724
0.236842105263158 0.74104828
0.252631578947368 0.77799655
0.268421052631579 0.82547241
0.284210526315789 0.8725069
0.3 0.9196931
};
\addlegendentry{CSS code, Small-set-flip}
\addplot [semithick, green!50.0!black, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
0.0157894736842105 0.04227586206896552 
0.0315789473684211 0.0926551724137931 
0.0473684210526316 0.1406896551724138 
0.0631578947368421 0.19389655172413794 
0.0789473684210526 0.2403103448275862 
0.0947368421052632 0.2856551724137931 
0.110526315789474 0.33727586206896554 
0.126315789473684 0.3817931034482759 
0.142105263157895 0.43058620689655175 
0.157894736842105 0.4794827586206897 
0.173684210526316 0.5292413793103449 
0.189473684210526 0.5898275862068966 
0.205263157894737 0.6483448275862069 
0.221052631578947 0.7035862068965517 
0.236842105263158 0.7405172413793103 
0.252631578947368 0.7496551724137931 
0.268421052631579 0.7374137931034482 
0.284210526315789 0.7168620689655173 
0.3 0.7012068965517242 
};
\addlegendentry{CSS code, Neural network}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0
0.0157894736842105 0.03796551724137931 
0.0315789473684211 0.08510344827586207 
0.0473684210526316 0.1269655172413793 
0.0631578947368421 0.17396551724137932 
0.0789473684210526 0.21437931034482757 
0.0947368421052632 0.2629655172413793 
0.110526315789474 0.3062758620689655 
0.126315789473684 0.34920689655172416 
0.142105263157895 0.3972413793103448 
0.157894736842105 0.44375862068965516 
0.173684210526316 0.4839310344827586 
0.189473684210526 0.5365172413793103 
0.205263157894737 0.579103448275862 
0.221052631578947 0.641370465068067 
0.236842105263158 0.6801724137931034 
0.252631578947368 0.6973448275862069 
0.268421052631579 0.6868965517241379 
0.284210526315789 0.6620689655172414 
0.3 0.6527586206896552 
};
\addlegendentry{Learnt code, Neural network}
 \end{axis}

\end{tikzpicture}
